GPU Accelerated Similarity Self-Join for Multi-Dimensional Data

The self-join finds all objects in a dataset that are within a search distance, epsilon, of each other; therefore, the self-join is a building block of many algorithms. We advance a GPU-accelerated self-join algorithm targeted towards high dimensional data. The massive parallelism afforded by the GPU and high aggregate memory bandwidth makes the architecture well-suited for data-intensive workloads. We leverage a grid-based, GPU-tailored index to perform range queries. We propose the following optimizations: (i) a trade-off between candidate set filtering and index search overhead by exploiting properties of the index; (ii) reordering the data based on variance in each dimension to improve the filtering power of the index; and (iii) a pruning method for reducing the number of expensive distance calculations. Across most scenarios on real-world and synthetic datasets, our algorithm outperforms the parallel state-of-the-art approach. Exascale systems are converging on heterogeneous distributed-memory architectures. We show that an entity partitioning method can be utilized to achieve a balanced workload, and thus good scalability for multi-GPU or distributed-memory self-joins.

==> images/database_TIKZ.tex <==
%!TEX root = ../IPDPS2018.tex

\begin{tikzpicture}[scale=1.1]

%Database, D
\node at (-0.5,1.25) {$D\colon$};
\foreach \a/\b/\li in {0/1/$p_1$,1/2/$\dots$,2/3/$p_{7}$,3/4/$p_{8}$,4/5/$p_{9}$,5/6/$p_{10}$,6/7/$p_{11}$,7/8/$p_{12}$,8/9/$p_{13}$,9/10/$\dots$,10/13/$p_{|D|}$} {
	\draw (0.5*\a,1) rectangle (0.5*\b,1+0.5) node [pos=0.5] {\footnotesize{\li}};
}

%Lookup array, A
\node at (-0.5,-0.5) {$A\colon$};
\foreach \a/\b/\li/\x in {0/1/7/1,1/2/1/2,2/3/$\dots$/$\dots$,3/4/12/13,4/5/18/14,5/6/10/15,6/7/13/16,7/8/9/17,8/9/32/18,9/10/$\dots$/$\dots$,10/13/42/$|D|$} {
	\draw (0.5*\a,-0.5) rectangle (0.5*\b,-1.0+1) node [pos=0.5] {\footnotesize{\li}};
	\node at (0.5*\a + 0.5*0.5*\b - 0.5*0.5*\a ,-0.8) {\footnotesize{\x}};
}

%Grid, G
\node at (-0.5,-2.25+0.25) {$G\colon$};
\foreach \a/\b/\h/\A/\B in {
                         {0*1.3}/{1*1.3-0.1}/$\ldots$/,
                         {1*1.3-0.1}/{2*1.3}/$h=6$/$A_h^{min} = 14$/$A_h^{max} = 15$,
                         {2*1.3}/{3*1.3}/$h=7$/$A_h^{min} =16$/$A_h^{max} =18$,
                         {3*1.3}/{4*1.3-0.1}/$\ldots$/,
                         {4*1.3-0.1}/{5*1.3}/$h=|G|$/$A_h^{min} = \ldots$/$A_h^{max}=|D|$
                         } {
	\draw (1*\a,-3.0+0.25) rectangle (1*\b,-3.5+2.0+0.25);
	\node at (1.0*\a+0.67,-3.5+2.0-0.3+0.25) {\scriptsize{\h}};	
	\node at (1.0*\a+0.67,-3.5+2.0-0.7+0.25) {\scriptsize{\A}};	
	\node at (1.0*\a+0.67,-3.5+2.0-1.2+0.25) {\scriptsize{\B}};	
}

%Grid lookup array, B
\node at (-0.5,-4.0) {$B\colon$};
\foreach \a/\b/\li/\x in {0/1/6/1,1/2/8/2,2/3/14/3,3/4/18/4,4/5/21/5,5/6/22/6,6/7/30/7,7/8/34/8,8/9/36/9,9/10/40/10,10/13/44/$|G|=11$} {
	\draw (0.5*\a,-4.0) rectangle (0.5*\b,-4.5+1) node [pos=0.5] {\footnotesize{\li}};
	\node at (0.5*\a + 0.5*0.5*\b - 0.5*0.5*\a ,-4.3) {\footnotesize{\x}};
}

% \node at (6.00,-3.5+2.0-0.9+0.25) {$\ldots$};
% \node at (10.75,-3.5+2.0-0.9+0.25) {$\ldots$};
% \draw (0,-3.0+0.25) -- (14,-3.0+0.25);
% \draw (0,-3.5+2.0+0.25) -- (14,-3.5+2.0+0.25);

\foreach \a/\b/\c/\d in {
				%Lowest arrows between B and G
				2.75/-3.75+0.25/2.0/-2.75,	
				3.25/-3.75+0.25/3.25/-2.75,	
				% Lower arrows (between G and A)
			    0.6/-1.5+0.25/0.4/-0.5,
				0.8/-1.5+0.25/1.8/-0.5,	
				2.1/-1.5+0.25/2.1/-0.5,	
				2.4/-1.5+0.25/2.7/-0.5,
				2.9/-1.5+0.25/3.2/-0.5,	
				3.7/-1.5+0.25/4.2/-0.5,
				5.3/-1.5+0.25/4.9/-0.5,	
				6.3/-1.5+0.25/6.3/-0.5,	
			%%%%%%%%%%%%%%%%%%%%%%%%%%%
				% Upper arrows (between A and D)
				0.25/-0.0/1.25/1,
				0.75/-0.0/0.25/1,
				1.25/-0.0/0.75/1,
				1.25/-0.0/1.75/1,
				1.75/-0.0/3.75/1,
				2.25/-0.0/4.75/1,
				2.75/-0.0/2.75/1,
				3.25/-0.0/4.25/1,
				3.75/-0.0/2.25/1,
				4.25/-0.0/4.75/1,
				4.75/-0.0/5.25/1,
				6.0/-0.0/4.75/1
			} {
	\draw [->,thick] (\a,\b) -- (\c,\d);
}


\end{tikzpicture}


==> images/grid_TIKZ.tex <==
%!TEX root = ../IPDPS2018.tex



\begin{tikzpicture}

\def\scale{0.9}

\foreach \x in {0,1,2,3,4,5,6} {
	\foreach \y in {0,1,2,3,4,5,6} {
		\draw (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
	}
}


\foreach \x in {6,5,4,3,2,1,0}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\scale+0.5*\scale,7.5*\scale) {\x};
}

\foreach \x in {0,1,2,3,4,5,6}{
\node at (-0.5*\scale,6*\scale-\x*\scale+0.5*\scale) {\x};
}

% %within epsilon
% \foreach \x/\y in {1/2,3/2,2/3,2/1,1/1,1/3,3/1,3/3} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% }



%non-empty cells
\foreach \x/\y/\z in {0/3/21,0/4/14,1/1/36,1/3/22,1/5/8,2/0/44,2/2/30,4/4/18,5/1/40,6/2/34,6/6/6} {
	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
	\node at (\x*\scale+0.5*\scale,\y*\scale+0.5*\scale) {{\z}};
}



%filtered range
\draw [thick, line width=3pt, color=red] (1*\scale,1*\scale) rectangle (3*\scale,3*\scale+1*\scale);

%query range:
\draw [thick,dashed, line width=2pt] (1*\scale,1*\scale) rectangle (3*\scale+1*\scale,3*\scale+1*\scale);


%outside epsilon
% \foreach \x/\y in {1/1,1/3,3/1,3/3} {
% 	\draw [pattern=north east lines, pattern color=black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% }



% \foreach \a/\b/\c/\d in {2/2/4/4,2/2/3/2} {
	% \draw [->,line width=2.0pt, scale=1] (\a*\scale,\b*\scale) -- (\c*\scale,\d*\scale);
	
% }

%Epsilon
\draw [->,line width=2.0pt, scale=1] (6*\scale,0*\scale) -- (7*\scale,0*\scale);


\node at (6.5*\scale,0.25*\scale) {{\Large$\epsilon$}};
% \node at (2.5*\scale,1.8*\scale) {{\large$l$}};

%old labels of cells
% \node at (1.5*\scale,3.5*\scale) {{6}};
% \node at (2.5*\scale,2.5*\scale) {{7}};
% \node at (1.5*\scale,1.5*\scale) {{8}};

\end{tikzpicture}


==> images/grid_TIKZ2.tex <==
%!TEX root = ../SIGMOD.tex



\begin{tikzpicture}

\def\scale{0.7}

\foreach \x in {0,1,2,3,4,5,6} {
	\foreach \y in {0,1,2,3,4,5,6} {
		\draw (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
	}
}


\foreach \x in {6,5,4,3,2,1,0}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\scale+0.5*\scale,7.5*\scale) {\x};
}

\foreach \x in {0,1,2,3,4,5,6}{
\node at (-0.5*\scale,6*\scale-\x*\scale+0.5*\scale) {\x};
}

% %within epsilon
% \foreach \x/\y in {1/2,3/2,2/3,2/1,1/1,1/3,3/1,3/3} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% }



%non-empty cells
\foreach \x/\y/\z in {0/4/14,1/1/36,2/3/23,1/5/8,5/0/47,3/3/24,4/4/18,4/2/32,6/2/34,2/6/2} {
	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
	\node at (\x*\scale+0.5*\scale,\y*\scale+0.5*\scale) {{\z}};
}


%points 
% \draw (2,2) circle (3cm);
\foreach \x/\y in {1.8/1.8, 1.25/1.25, 0.8/4.2, 0.2/4.5, 0.25/4.7, 1.25/5.75, 2.45/6.75, 2.75/6.6, 2.2/3.7, 2.8/3.2, 2.8/3.85, 3.6/3.85, 3.66/3.25, 4.36/2.15, 4.86/4.85, 6.86/2.85, 6.76/2.65, 5.26/0.85  } {
	\draw [fill=black] (\x*\scale,\y*\scale) circle (0.03cm);
}



%filtered range
% \draw [thick, line width=3pt, color=red] (1*\scale,1*\scale) rectangle (3*\scale,3*\scale+1*\scale);

%query range:
\draw [thick,dashed, line width=2pt] (2*\scale,2*\scale) rectangle (4*\scale+1*\scale,4*\scale+1*\scale);


%Epsilon
\draw [->,line width=2.0pt, scale=1] (6*\scale,0*\scale) -- (7*\scale,0*\scale);


\node at (6.5*\scale,0.25*\scale) {{\Large$\epsilon$}};
% \node at (2.5*\scale,1.8*\scale) {{\large$l$}};

%old labels of cells
% \node at (1.5*\scale,3.5*\scale) {{6}};
% \node at (2.5*\scale,2.5*\scale) {{7}};
% \node at (1.5*\scale,1.5*\scale) {{8}};

\end{tikzpicture}


==> images/pipeline_operations.tex <==
%!TEX root = ../SIGMOD.tex

\begin{tikzpicture}[scale=0.61]

  \def\xscale{1}
  \def\yscale{1}
  \def\length{12}

  % draw the data point axis with the horizontal values
  \foreach \x in {0,...,6}{
  \draw [-] (0+\xscale,0.5*\x) -- (\xscale*\length+1,0.5*\x);
  }

  % batches labels:
  \foreach \x in {1,...,5}{
  \node (batchid) at (\xscale-0.25,0.5*\x-0.25) {\small{\x}};
  }
  \node (batchid) at (\xscale-0.25,0.5*6-0.25) {\small{$\dots$}};


   %this controls the vertical lines separating the components
  \foreach \x in {1,...,9} {
  	\draw [solid] (1.5*\x-0.5,0) -- (1.5*\x-0.5,3);
  }


  %CPU/GPU Labels
  \foreach \x in {1,...,5} {
    \node (HtoD)  at (\x*1.5+0.25,-0.25+\x*0.5) {\small{HtoD}};
    \node (GPU)   at (\x*1.5+1.75,-0.25+\x*0.5) {\small{Kernel}};
    \node (DtoH)  at (\x*1.5+3.25,-0.25+\x*0.5) {\small{DtoH}};
    \node (Table) at (\x*1.5+4.75,-0.25+\x*0.5) {\small{Table}};
  }

  %draw time arrow
   \draw [->, ultra thick] (0+\xscale,-0.5) -- (\xscale*\length+1,-0.5);

   \node (time) at (7,-0.9) {Time}; 
   \node (Batches)[rotate=90] at (-0.1,1.5) {Batch Num.}; 


 %  \foreach \x in {1,...,\length} {
	% \draw (\xscale*\x,0) -- (\xscale*\x,-0.1);
	% \node [label=south:\footnotesize{\x}] at (\xscale*\x+0.5*\xscale , -0.0) {}; %this does the labeling of the data points on the x axis
 %  }


% % Batch number label:

% \node[rotate=90] at (-0.15,1.25) {\small{Batch Num. ($l$)}};

% % Batch numbers:
% \foreach \x in {1,...,5}{
% 	  \node (batchid) at (\yscale,{(\yscale+0.05)*((2*(\x-1))+1)}) {\small{\x}};
%   }

  
% % Batch numbers on the data points
%   \foreach \y in {1,...,5}{
% 	  \foreach \x in {0,...,3} {  
% 	  	\node (runninglabel) at ({\xscale+(0.5+\y-1)*\xscale+\xscale*\x*5},{(\yscale+0.05)*((2*(\y-1))+1)}) {\small{\y}};	
% 	  }
%   }

% %the global id arrows above
% \foreach \x in {0,...,3}{
% \draw [<->] ({\xscale+(\x*5*\xscale)+0.05},0.5*5.5) -- ({\xscale+((\x+1)*5*\xscale)-0.05},0.5*5.5);
% }

% %the global id value labels:
% \foreach \x in {0,...,3}{
% \node (gid) at ({\xscale+((2.5+(\x*5))*\xscale)+0.05},0.54*5.5) {\small{$gid_\x$}};
% }


\end{tikzpicture}


==> images/selectivity.tex <==
%!TEX root = ../SIGMOD.tex



\begin{tikzpicture}[scale=1.0]

\def\scale{0.9}

%(A)
\node at (0,7.5) {(a)};

%columns 
\def\xscale{0.5}
\foreach \x in {1,2,3,4,5,6} {
		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
}


%filled cells
\def\xscale{0.5}
% \foreach \x\y\z in {1/11/12, 2/9/10, 3/9/14, 4/11/12, 5/9/14, 6/9/14}
\foreach \x\y\z in {1/11/12, 2/9/10, 3/9/14} {
		\draw [color=black, fill=white!50!black!40!, thick](\x*\xscale,\y*\xscale) rectangle (\x*\xscale+1*\xscale,\z*\xscale);
}


%column numbers
\foreach \x in {6,5,4,3,2,1}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,8*\scale) {\footnotesize{\x}};
}


%variance numbers
\foreach \x\y in {6/3,5/1,4/4,3/2,2/6,1/5}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,4.75*\scale) {\footnotesize{\y}};
}


%Variance LABEL
\node at (3*\xscale+0.5*\xscale,4.25*\scale) {\footnotesize{Variance Rank (1--highest)}};

%DIMENSION LABEL
\node at (3*\xscale+0.5*\xscale,8.5*\scale) {\footnotesize{Dimension}};

%values
\def\yscale{0.5}
\foreach \y\z in {9/0,10/0.2,11/0.4,12/0.6,13/0.8,14/1.0}
    {      
    	%"tick marks"  
      \draw [thick](0.25,\y*\yscale) -- (0.5,\y*\yscale);
      % numbers
      \node at (0,\y*\yscale) {\footnotesize{\z}};
    }


%Dashed lines  
% \def\yscale{0.5}
% \foreach \y\z in {10/0.2,11/0.4,12/0.6,13/0.8}
%     {      
%       \draw [thick,dashed](0.5,\y*\yscale) -- (3.5,\y*\yscale);
%     }    



% \def\xscale{0.5}
% \foreach \x in {1,2,3,4,5,6} {
% 		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
% }


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%original points that are offset in x (which doesnt really make sense)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% % points dim 1
% \foreach \x\y in {0.65/1.2, 0.65/1.25, 0.9/1.3, 0.78/1.28, 0.65/1.12, 0.65/1.21, 0.9/1.05, 0.78/1.12, 0.95/1.4,0.95/1.14 } {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }



% % points dim 2
% \foreach \x\y in {1.15/0.25, 1.15/0.2, 1.4/0.3, 1.28/0.12, 1.15/0.28, 1.15/0.05, 1.4/0.21, 1.28/0.14, 1.45/0.12 ,1.45/0.13} {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }


% % points dim 3
% \foreach \x\y in {1.75/1.75, 1.55/2.0, 1.8/2.3, 1.78/1.12, 1.65/0.5, 1.65/0.8, 1.9/0.1, 1.78/0.70, 1.95/1.12 ,1.85/1.7} {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }


% % points dim 4
% \foreach \x\y in {2.15/1.13, 2.15/1.05, 2.4/1.12, 2.28/1.12, 2.15/1.28, 2.15/1.2, 2.4/1.21, 2.28/1.14, 2.45/1.3 ,2.45/1.25} {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }


% % points dim 5
% \foreach \x\y in {2.75/1.05, 2.55/1.752, 2.8/0.8, 2.78/1.7, 2.65/1.3, 2.65/0.70, 2.9/2.3, 2.78/0.1, 2.95/1.12, 2.85/0.5} {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }


% % points dim 6
% \foreach \x\y in {3.25/0.95, 3.45/1.02, 3.25/1.15, 3.12/1.77, 3.05/0.2, 3.23/1.38, 3.15/2.3, 3.4/0.1, 3.28/0.5, 3.45/0.70} {
% 		\filldraw (1*\x,\y+5*\scale) circle (1pt);
% }


% points dim 1
\foreach \x\y in {0.75/1.2, 0.75/1.25, 0.75/1.3, 0.75/1.28, 0.75/1.12, 0.75/1.21, 0.75/1.05, 0.75/1.12, 0.75/1.4,0.75/1.14 } {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}



% points dim 2
\foreach \x\y in {1.25/0.25, 1.25/0.2, 1.25/0.3, 1.25/0.12, 1.25/0.28, 1.25/0.05, 1.25/0.21, 1.25/0.14, 1.25/0.12 ,1.25/0.13} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 3
\foreach \x\y in {1.75/1.75, 1.75/2.0, 1.75/2.3, 1.75/1.12, 1.75/0.5, 1.75/0.8, 1.75/0.1, 1.75/0.70, 1.75/1.12 ,1.75/1.7} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 4
\foreach \x\y in {2.25/2.3, 2.25/1.8, 2.25/1.12, 2.25/0.8, 2.25/0.25, 2.25/1.2, 2.25/1.21, 2.25/1.14, 2.25/1.3 ,2.25/1.25} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 5
\foreach \x\y in {2.75/1.05, 2.75/1.752, 2.75/0.8, 2.75/1.7, 2.75/1.3, 2.75/0.70, 2.75/2.3, 2.75/0.1, 2.75/1.12, 2.75/0.5} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 6
\foreach \x\y in {3.25/0.95, 3.25/1.02, 3.25/1.15, 3.25/1.77, 3.25/0.2, 3.25/1.38, 3.25/2.3, 3.25/0.1, 3.25/0.5, 3.25/0.70} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}




\end{tikzpicture}


==> images/selectivity2.tex <==
%!TEX root = ../SIGMOD.tex

%with green circles and reordering


\begin{tikzpicture}[scale=1.0]

\def\scale{0.9}

%(B)
\node at (0,7.5) {(b)};

%columns 
\def\xscale{0.5}
\foreach \x in {1,2,3,4,5,6} {
		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
}


%column numbers
\foreach \x in {6,5,4,3,2,1}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,8*\scale) {\footnotesize{\x}};
}

%DIMENSION LABEL
\node at (3*\xscale+0.5*\xscale,8.5*\scale) {\footnotesize{Dimension}};

%variance numbers
\foreach \x\y in {6/6,5/5,4/4,3/3,2/2,1/1}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,4.75*\scale) {\footnotesize{\y}};
}

%Variance LABEL
\node at (3*\xscale+0.5*\xscale,4.25*\scale) {\footnotesize{Variance Rank (1--highest)}};

%values
\def\yscale{0.5}
\foreach \y\z in {9/0,10/0.2,11/0.4,12/0.6,13/0.8,14/1.0}
    {        
      \draw [thick](0.25,\y*\yscale) -- (0.5,\y*\yscale);
      \node at (0,\y*\yscale) {\footnotesize{\z}};
    }

%filled cells
\def\xscale{0.5}
% \foreach \x\y\z in {4/9/10, 5/11/12, 2/9/14, 6/11/12, 1/9/14, 3/9/14}
\foreach \x\y\z in {1/9/14, 3/9/14, 2/9/14} {
		\draw [color=black, fill=white!50!black!40!, thick](\x*\xscale,\y*\xscale) rectangle (\x*\xscale+1*\xscale,\z*\xscale);
}


%Dashed lines  
% \def\yscale{0.5}
% \foreach \y\z in {10/0.2,11/0.4,12/0.6,13/0.8}
%     {      
%       \draw [thick,dashed](0.5,\y*\yscale) -- (3.5,\y*\yscale);
%     }    


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%original points that are offset in x (which doesnt really make sense)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \def\xscale{0.5}
% \foreach \x in {1,2,3,4,5,6} {
% 		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
% }

% % points dim 1
% \foreach \x\y in {0.65/0.2, 0.65/0.25, 0.9/0.3, 0.78/0.28, 0.65/0.12, 0.65/0.21, 0.9/0.05, 0.78/0.12, 0.95/0.4,0.95/0.14 } {
% 		\filldraw (1*\x+1.5,\y+5*\scale) circle (1pt);
% }

% % % points dim 2
% \foreach \x\y in {1.15/1.25, 1.15/1.2, 1.4/1.3, 1.28/1.12, 1.15/1.28, 1.15/1.05, 1.4/1.21, 1.28/1.14, 1.45/1.12 ,1.45/1.13} {
% 		\filldraw (1*\x+1.5,\y+5*\scale) circle (1pt);
% }


% % points dim 3
% \foreach \x\y in {1.75/1.75, 1.55/2.0, 1.8/2.3, 1.78/1.12, 1.65/0.5, 1.65/0.8, 1.9/0.1, 1.78/0.70, 1.95/1.12 ,1.85/1.7} {
% 		\filldraw [fill=green] (1*\x-0.5,\y+5*\scale) circle (1.2pt);
% }


% % % points dim 4
% \foreach \x\y in {2.15/1.13, 2.15/1.05, 2.4/1.12, 2.28/1.12, 2.15/1.28, 2.15/1.2, 2.4/1.21, 2.28/1.14, 2.45/1.3 ,2.45/1.25} {
% 		\filldraw (1*\x+1,\y+5*\scale) circle (1pt);
% }


% % points dim 5
% \foreach \x\y in {2.75/1.05, 2.55/1.752, 2.8/0.8, 2.78/1.7, 2.65/1.3, 2.65/0.70, 2.9/2.3, 2.78/0.1, 2.95/1.12, 2.85/0.5} {
% 		\filldraw [fill=green] (1*\x-2.0,\y+5*\scale) circle (1.2pt);
% }


% % points dim 6
% \foreach \x\y in {3.25/0.95, 3.45/1.02, 3.25/1.15, 3.12/1.77, 3.05/0.2, 3.23/1.38, 3.15/2.3, 3.4/0.1, 3.28/0.5, 3.45/0.70} {
% 		\filldraw [fill=green] (1*\x-1.5,\y+5*\scale) circle (1.2pt);
% }


%%%%%%%%%%%%%%%%%%%%%%%%%

% points dim 1
\foreach \x\y in {2.75/1.2, 2.75/1.25, 2.75/1.3, 2.75/1.28, 2.75/1.12, 2.75/1.21, 2.75/1.05, 2.75/1.12, 2.75/1.4,2.75/1.14 } {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}



% points dim 2
\foreach \x\y in {3.25/0.25, 3.25/0.2, 3.25/0.3, 3.25/0.12, 3.25/0.28, 3.25/0.05, 3.25/0.21, 3.25/0.14, 3.25/0.12 ,3.25/0.13} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 3

\foreach \x\y in {1.25/1.75, 1.25/2.0, 1.25/2.3, 1.25/1.12, 1.25/0.5, 1.25/0.8, 1.25/0.1, 1.25/0.70, 1.25/1.12 ,1.25/1.7} {
    \filldraw [color=red, draw=black] (1*\x,\y+5*\scale) circle (1.2pt);
}


% points dim 4
\foreach \x\y in {2.25/2.3, 2.25/1.8, 2.25/1.12, 2.25/0.8, 2.25/0.25, 2.25/1.2, 2.25/1.21, 2.25/1.14, 2.25/1.3 ,2.25/1.25} {
    \filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 5
\foreach \x\y in {0.75/1.05, 0.75/1.752, 0.75/0.8, 0.75/1.7, 0.75/1.3, 0.75/0.70, 0.75/2.3, 0.75/0.1, 0.75/1.12, 0.75/0.5} {
    \filldraw [color=red, draw=black] (1*\x,\y+5*\scale) circle (1.2pt);
}


% points dim 6
\foreach \x\y in {1.75/0.95, 1.75/1.02, 1.75/1.15, 1.75/1.77, 1.75/0.2, 1.75/1.38, 1.75/2.3, 1.75/0.1, 1.75/0.5, 1.75/0.70} {
    \filldraw  [color=red, draw=black] (1*\x,\y+5*\scale) circle (1.2pt);
}


    % \draw[|-|] (0,0) -- (2,0);
% \draw[ultra thick,] (A0) -- (A10);


% \foreach \x in {0,1,2,3,4,5,6}{
% \node at (-0.5*\scale,6*\scale-\x*\scale+0.5*\scale) {\x};
% }

% %within epsilon
% \foreach \x/\y in {1/2,3/2,2/3,2/1,1/1,1/3,3/1,3/3} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% }



%non-empty cells
% \foreach \x/\y/\z in {0/4/14,1/1/36,2/3/23,1/5/8,5/0/47,3/3/24,4/4/18,4/2/32,6/2/34,2/6/2} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% 	\node at (\x*\scale+0.5*\scale,\y*\scale+0.5*\scale) {{\z}};
% }


%points 
% \draw (2,2) circle (3cm);
% \foreach \x/\y in {1.8/1.8, 1.25/1.25, 0.8/4.2, 0.2/4.5, 0.25/4.7, 1.25/5.75, 2.45/6.75, 2.75/6.6, 2.2/3.7, 2.8/3.2, 2.8/3.85, 3.6/3.85, 3.66/3.25, 4.36/2.15, 4.86/4.85, 6.86/2.85, 6.76/2.65, 5.26/0.85  } {
% 	\draw [fill=black] (\x*\scale,\y*\scale) circle (0.03cm);
% }



%filtered range
% \draw [thick, line width=3pt, color=red] (1*\scale,1*\scale) rectangle (3*\scale,3*\scale+1*\scale);

%query range:
% \draw [thick,dashed, line width=2pt] (2*\scale,2*\scale) rectangle (4*\scale+1*\scale,4*\scale+1*\scale);


%Epsilon
% \draw [->,line width=2.0pt, scale=1] (6*\scale,0*\scale) -- (7*\scale,0*\scale);


% \node at (6.5*\scale,0.25*\scale) {{\Large$\epsilon$}};
% \node at (2.5*\scale,1.8*\scale) {{\large$l$}};

%old labels of cells
% \node at (1.5*\scale,3.5*\scale) {{6}};
% \node at (2.5*\scale,2.5*\scale) {{7}};
% \node at (1.5*\scale,1.5*\scale) {{8}};

\end{tikzpicture}


==> images/selectivity_backup.tex <==
%!TEX root = ../SC2018.tex



\begin{tikzpicture}

\def\scale{0.9}

%columns 
\def\xscale{0.5}
\foreach \x in {1,2,3,4,5,6} {
		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
}


%column numbers
\foreach \x in {6,5,4,3,2,1}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,8*\scale) {\footnotesize{\x}};
}


%variance numbers
\foreach \x\y in {6/3,5/1,4/6,3/2,2/5,1/4}{
% \node at (-0.5*\scale,\x*\scale+0.5*\scale) {\x};
\node at (\x*\xscale+0.5*\xscale,4.75*\scale) {\footnotesize{\y}};
}

%Variance LABEL
\node at (3*\xscale+0.5*\xscale,4.25*\scale) {\footnotesize{Variance Rank (1--highest)}};

%DIMENSION LABEL
\node at (3*\xscale+0.5*\xscale,8.5*\scale) {\footnotesize{Dimension}};

%values
\def\yscale{0.5}
\foreach \y\z in {9/0,10/0.2,11/0.4,12/0.6,13/0.8,14/1.0}
    {      
    	%"tick marks"  
      \draw [thick](0.25,\y*\yscale) -- (0.5,\y*\yscale);
      % numbers
      \node at (0,\y*\yscale) {\footnotesize{\z}};
    }


%Dashed lines  
\def\yscale{0.5}
\foreach \y\z in {10/0.2,11/0.4,12/0.6,13/0.8}
    {      
      \draw [thick,dashed](0.5,\y*\yscale) -- (3.5,\y*\yscale);
    }    



% \def\xscale{0.5}
% \foreach \x in {1,2,3,4,5,6} {
% 		\draw (\x*\xscale,5*\scale) rectangle (\x*\xscale+1*\xscale,14*\xscale);
% }




% points dim 1
\foreach \x\y in {0.65/0.2, 0.65/0.25, 0.9/0.3, 0.78/0.28, 0.65/0.12, 0.65/0.21, 0.9/0.05, 0.78/0.12, 0.95/0.4,0.95/0.14 } {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}



% points dim 2
\foreach \x\y in {1.15/1.25, 1.15/1.2, 1.4/1.3, 1.28/1.12, 1.15/1.28, 1.15/1.05, 1.4/1.21, 1.28/1.14, 1.45/1.12 ,1.45/1.13} {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 3
\foreach \x\y in {1.75/1.75, 1.55/2.0, 1.8/2.3, 1.78/1.12, 1.65/0.5, 1.65/0.8, 1.9/0.1, 1.78/0.70, 1.95/1.12 ,1.85/1.7} {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 4
\foreach \x\y in {2.15/1.13, 2.15/1.05, 2.4/1.12, 2.28/1.12, 2.15/1.28, 2.15/1.2, 2.4/1.21, 2.28/1.14, 2.45/1.3 ,2.45/1.25} {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 5
\foreach \x\y in {2.75/1.05, 2.55/1.752, 2.8/0.8, 2.78/1.7, 2.65/1.3, 2.65/0.70, 2.9/2.3, 2.78/0.1, 2.95/1.12, 2.85/0.5} {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}


% points dim 6
\foreach \x\y in {3.25/0.95, 3.45/1.02, 3.25/1.15, 3.12/1.77, 3.05/0.2, 3.23/1.38, 3.15/2.3, 3.4/0.1, 3.28/0.5, 3.45/0.70} {
		\filldraw (1*\x,\y+5*\scale) circle (1pt);
}

    % \draw[|-|] (0,0) -- (2,0);
% \draw[ultra thick,] (A0) -- (A10);


% \foreach \x in {0,1,2,3,4,5,6}{
% \node at (-0.5*\scale,6*\scale-\x*\scale+0.5*\scale) {\x};
% }

% %within epsilon
% \foreach \x/\y in {1/2,3/2,2/3,2/1,1/1,1/3,3/1,3/3} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% }



%non-empty cells
% \foreach \x/\y/\z in {0/4/14,1/1/36,2/3/23,1/5/8,5/0/47,3/3/24,4/4/18,4/2/32,6/2/34,2/6/2} {
% 	\draw [fill=white!70!black] (\x*\scale,\y*\scale) rectangle (\x*\scale+1*\scale,\y*\scale+1*\scale);
% 	\node at (\x*\scale+0.5*\scale,\y*\scale+0.5*\scale) {{\z}};
% }


%points 
% \draw (2,2) circle (3cm);
% \foreach \x/\y in {1.8/1.8, 1.25/1.25, 0.8/4.2, 0.2/4.5, 0.25/4.7, 1.25/5.75, 2.45/6.75, 2.75/6.6, 2.2/3.7, 2.8/3.2, 2.8/3.85, 3.6/3.85, 3.66/3.25, 4.36/2.15, 4.86/4.85, 6.86/2.85, 6.76/2.65, 5.26/0.85  } {
% 	\draw [fill=black] (\x*\scale,\y*\scale) circle (0.03cm);
% }



%filtered range
% \draw [thick, line width=3pt, color=red] (1*\scale,1*\scale) rectangle (3*\scale,3*\scale+1*\scale);

%query range:
% \draw [thick,dashed, line width=2pt] (2*\scale,2*\scale) rectangle (4*\scale+1*\scale,4*\scale+1*\scale);


%Epsilon
% \draw [->,line width=2.0pt, scale=1] (6*\scale,0*\scale) -- (7*\scale,0*\scale);


% \node at (6.5*\scale,0.25*\scale) {{\Large$\epsilon$}};
% \node at (2.5*\scale,1.8*\scale) {{\large$l$}};

%old labels of cells
% \node at (1.5*\scale,3.5*\scale) {{6}};
% \node at (2.5*\scale,2.5*\scale) {{7}};
% \node at (1.5*\scale,1.5*\scale) {{8}};

\end{tikzpicture}

